WFCRL: A Multi-Agent Reinforcement Learning Benchmark for Wind Farm Control

The wind farm control problem is challenging, since conventional model-based control strategies require tractable models of complex aerodynamical interactions between the turbines and suffer from the curse of dimension when the number of turbines increases. Recently, model-free and multi-agent reinforcement learning approaches have been used to address this challenge. In this article, we introduce WFCRL (Wind Farm Control with Reinforcement Learning), the first open suite of multi-agent reinforcement learning environments for the wind farm control problem. WFCRL frames a cooperative Multi-Agent Reinforcement Learning (MARL) problem: each turbine is an agent and can learn to adjust its yaw, pitch or torque to maximize the common objective (e.g. the total power production of the farm). WFCRL also offers turbine load observations that will allow to optimize the farm performance while limiting turbine structural damages. Interfaces with two state-of-the-art farm simulators are implemented in WFCRL: a static simulator (FLORIS) and a dynamic simulator (FAST.Farm). For each simulator, $10$ wind layouts are provided, including $5$ real wind farms. Two state-of-the-art online MARL algorithms are implemented to illustrate the scaling challenges. As learning online on FAST.Farm is highly time-consuming, WFCRL offers the possibility of designing transfer learning strategies from FLORIS to FAST.Farm.

==> figs/interface/pettingzoo_interface_schema_new.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pettingzoo_interface_schema_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594.65840194bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47998505)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pettingzoo_interface_schema_new.pdf}}%
    \put(0.8986821,0.4232365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pettingzoo_interface_schema_new.pdf}}%
    \put(0.05352043,0.05663738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\Agent\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pettingzoo_interface_schema_new.pdf}}%
    \put(0.90193373,0.32647294){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulator \\Interface\end{tabular}}}}%
    \put(0.89970726,0.1340898){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Wind farm\\model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pettingzoo_interface_schema_new.pdf}}%
    \put(0.76963277,0.352897){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}receive\end{tabular}}}}%
    \put(0.44995001,0.35598572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}send\end{tabular}}}}%
    \put(0.76531047,0.27776063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}send\end{tabular}}}}%
    \put(0.60679976,0.42341715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MPI Communication\end{tabular}}}}%
    \put(0.31215055,0.42500921){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Python program\end{tabular}}}}%
    \put(0.35416712,0.32507109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Python \\interface\end{tabular}}}}%
    \put(0.60681627,0.3719906){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Control references:\end{tabular}}}}%
    \put(0.14632293,0.15794166){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}rewards\end{tabular}}}}%
    \put(0.05335785,0.15819894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}actions\end{tabular}}}}%
    \put(0.25954311,0.36341961){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}actions\end{tabular}}}}%
    \put(0.14666163,0.12317646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}states\end{tabular}}}}%
    \put(0.10724243,0.42526199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RL Loop\end{tabular}}}}%
    \put(0.10381401,0.32992394){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PettingZoo\\Environment\end{tabular}}}}%
    \put(0.26708334,0.26479989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}wind \\statistics\end{tabular}}}}%
    \put(0.26716463,0.19408164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}production\\statistics\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pettingzoo_interface_schema_new.pdf}}%
    \put(0.45085817,0.2724628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}receive\end{tabular}}}}%
    \put(0.61119597,0.1838363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulated measures:\end{tabular}}}}%
    \put(0.60531395,0.31084738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pitch\end{tabular}}}}%
    \put(0.61413847,0.28369275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}torque\end{tabular}}}}%
    \put(0.61975653,0.11470284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}wind directions\end{tabular}}}}%
    \put(0.61568748,0.08066265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}power outputs\end{tabular}}}}%
    \put(0.62103007,0.04449082){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}loads on blades\end{tabular}}}}%
    \put(0.60700749,0.3427891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}yaws\end{tabular}}}}%
    \put(0.60689457,0.14980885){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}wind speeds\end{tabular}}}}%
  \end{picture}%
\endgroup%

